Recursions for rational q,t-Catalan numbers

We give a simple recursion labeled by binary sequences which computes rational $q,t$-Catalan power series, both in relatively prime and non relatively prime cases. It is inspired by, but not identical to recursions due to B. Elias, M. Hogancamp, and A. Mellit, obtained in their study of link homology. We also compare our recursion with the Hogancamp-Mellit's recursion and verify a connection between the Khovanov-Rozansky homology of $N,M$-torus links and the rational $q,t$-Catalan power series for general positive $N,M.$

==> tree33hogmelcolor.tex <==
{\scalefont{0.9}
\begin{forest}
%%%,font=\scriptsize
for tree={s sep= 11mm, l=0.5mm}
[{\scalefont{1.1}${\color{black}000}$}, name=root
[00$\times$,edge=blue, edge label={node[midway,left, blue,font=\scriptsize]{$1$}}
%left branch
 [0$\times\times$,edge=blue, edge label={node[font=\scriptsize,midway,left, blue]{$t^{-1}$}}
 [$\times\times\times$,edge=blue, edge label={node[font=\scriptsize,midway,left, blue]{$t^{-2}$}}
	[$\times\times$,edge label={node[font=\scriptsize,midway,left]{$t^{2}+a$}}  %%% corrected t weights
 	[$\times$,edge label={node[font=\scriptsize,midway,left]{$t+a$}} 
  	[$\emptyset$,edge label={node[font=\scriptsize,midway,left]{$1+a$}} ]]]]
%2nd branch
 [$\times\times0$,edge=blue, edge label={node[font=\scriptsize,right,midway, blue]{$ qt^{-2}$}}
	[$\times0$,edge label={node[font=\scriptsize,midway,left]{$t+a$}} 
	[{\color{mygreen}{\fbox{0}=A}}, name=A,edge label={node[font=\scriptsize,midway,left]{$1+a$}} 
	[$\times$,edge=blue, edge label={node[midway,left, blue,font=\scriptsize]{$1$}} 
	[$\emptyset$,edge label={node[font=\scriptsize,midway,left]{$1+a$}} ]]] ]]
]
%right branch
  [$0\times0$,edge=blue, edge label={node[font=\scriptsize,midway,right, blue]{$\; qt^{-1}$}}
%3rd branch
 [$\times0\times$,edge=blue, edge label={node[font=\scriptsize,midway,left, blue]{$t^{-1}$}}
 [{\fbox{$0\times$}=B}, name=B, edge label={node[font=\scriptsize,midway,left]{$t+a$}}
	[$\times\times$,edge=blue, edge label={node[font=\scriptsize,midway,left, blue]{$t^{-1}$}}
 [$\times$,edge label={node[font=\scriptsize,midway,left]{$t+a$}} [$\emptyset$,edge label={node[font=\scriptsize,midway,left]{$1+a$}}]]]
%out right from B
[$\times0$,edge=blue, edge label={node[font=\scriptsize,midway,right, blue]{$qt^{-1}$}}
  [{\color{mygreen}{\fbox{0}=A}},name=A2,edge label={node[font=\scriptsize,midway,left]{$1+a$}}
[$\times$,edge=blue, edge label={node[midway,left, blue,font=\scriptsize]{$1$}}
	[$\emptyset$,edge label={node[font=\scriptsize,midway,left]{$1+a$}} ] ] ] ]
]]
%rightmost branch
[$\times00$,edge=blue, edge label={node[font=\scriptsize,midway,right, blue]{$\; qt^{-1}$}}
 [{\color{mygreen}{\fbox{00}=C}}, name=C,edge label={node[font=\scriptsize,midway,left]{$1+a$}}
[$0\times$,edge=blue, edge label={node[midway,left, blue,font=\scriptsize]{$1$}}
	 [$\times\times$,edge=blue, edge label={node[font=\scriptsize,midway,left, blue]{$t^{-1}$}}
	[$\times$,edge label={node[font=\scriptsize,midway,left]{$t+a$}}
	 [$\emptyset$,edge label={node[font=\scriptsize,midway,left]{$1+a$}}]]]
[$\times0$,edge=blue, edge label={node[font=\scriptsize,midway,right, blue]{$q t^{-1}$}} 
  	[{\color{mygreen}{\fbox{0}=A}},name=A3,edge label={node[font=\scriptsize,midway,left]{$1+a$}}
[$\times$,edge=blue, edge label={node[midway,left, blue,font=\scriptsize]{$1$}}
	 [$\emptyset$,edge label={node[font=\scriptsize,midway,left]{$1+a$}}]]]
]]] ] %end rightmost
	 ]] ] 
%
\draw[->,blue] (root) .. controls +(south east:1cm) and +(east:1cm) .. node[near start,right]{$\, q$} (root);
\draw[->,blue] (A) .. controls +(south east:1cm) and +(east:1cm) ..  node[near start,right ]{$q$} (A);
\draw[->,blue] (A2) .. controls +(south east:1cm) and +(east:1cm) ..  node[near start,right ]{$q$} (A2);
\draw[->,blue] (A3) .. controls +(south east:1cm) and +(east:1cm) ..  node[near start,right]{$q$} (A3);
\draw[->,blue] (C) .. controls +(south east:1cm) and +(east:1cm) ..  node[near start,right ]{$q$} (C);
\end{forest}
}


==> tree33total.tex <==
%one big tree
{\scalefont{0.7}
\begin{forest}
for tree={s sep= 7mm, l=0.5mm}
[{\scalefont{1.3}${\color{blue}000000}$}, name=root
[1 [1  [1\\{$q^3$}, align=right, base=top, name=000111]
       [0 [1 [\color{mygreen}{\fbox{1}}, name=A
[1\\{$qt^2$}, align=right,base=top, name=110111]
[0 [1, name=101101,edge=red, edge label={node[midway,right, red]{$1$}}]]]
]]]
  [0 [1 [{\fbox{1}=\color{blue}{B}}, name=B, 
	[1\\{$q^2t$}, align=right,base=top, name=010111]
	[0 [1 [\color{mygreen}{\fbox{1}={A}},name=A2,edge=red, edge label={node[midway,right, red]{$1$}}
[1\\{$qt^2$}, align=right,base=top, name=110111-2]
[0 [1, name=101101-2,edge=red, edge label={node[midway,right, red]{$1$}}]]] ]
] ]] 
     [0 [\color{mygreen}{ \fbox{1}}, name=C
[1 [1\\{$q^2t^2$}, align=right,base=top, name=100111]
  [0,[1, name=001101,edge=red, edge label={node[midway,right, red]{$t$}}
  [\color{mygreen}{\fbox{1}={A}},name=A3
[1\\{$qt^2$}, align=right,base=top, name=110111-3]
[0 [1, name=101101-3,edge=red, edge label={node[midway,right, red]{$1$}}]]]
]]]
  [0 [1 [{\fbox{1}=\color{blue}{B}}, name=B2, edge=red, edge label={node[midway,right, red]{$t$}}
	[1\\{$q^2t$}, align=right,base=top, name=010111-2]
	[0 [1 [\color{mygreen}{\fbox{1}={A}},name=A4,edge=red, edge label={node[midway,right, red]{$1$}}
[1\\{$qt^2$}, align=right,base=top, name=110111-4]
[0 [1, name=101101-4,edge=red, edge label={node[midway,right, red]{$1$}}]]] ]
]]]
	[0, name=100100]]]
]] ]]
%
\draw[->] (root) .. controls +(south east:2cm) and +(east:2cm) .. node[near start,right]{\quad $q$} (root);
\node at (A) [left] { ${\color{mygreen}{011011=A}=}$\; };
\draw[->, red] (101101) .. controls +(south east:1cm) and +(east:2cm) ..  node[near start,right, red]{$1$} (A);
\draw[->, red] (101101-2) .. controls +(south east:1cm) and +(east:2cm) ..  node[near start,right, red]{$1$} (A2);
\draw[->, red] (101101-3) .. controls +(south east:1cm) and +(east:2cm) ..  node[near start,right, red]{$1$} (A3);
\draw[->, red] (101101-4) .. controls +(south east:1cm) and +(east:2cm) ..  node[near start,right, red]{$1$} (A4);
\draw[->, red] (100100) .. controls +(south east:1cm) and +(east:4cm) ..  node[near start,right, red]{$1$} (C);
\node at (C) [left]{$\color{mygreen}{001001=C = } \,$};
%%\node at (C) [right]{$\color{mygreen}{=C}$\qquad};
\end{forest}
}


==> tree46tiny.tex <==
{\scalefont{0.5}

\begin{forest}
for tree={s sep= 4mm, l=0.5mm}
%%for tree={grow=east, s sep= 7mm, l=0.5mm}
[{\scalefont{1.5}${\color{blue}0000000000}$}, name=root
[1
%left branch ends level 4
[1 [1  [1, name=4q6 ] [0, name=4q7t3] ]	 [0 [1, name=4q7t2] [0,name=4q8t4] ] ]
%mid branch, level 6-12
[0, name=22
[1, name=33 [1 [1 [1,name=6q5t] [0,name=6q6t4]]]
	[0, name=46 [1
		[1 [1 [1,name=8q4t3] [0,name=8q5t5]]]
		[0 [\color{mygreen}{\fbox{1}}, name=A [1 [1 [1, name=10q3t5] [0, name=10q4t6]]]
			[0 [\color{blue}{\fbox{1}}, name=P015 [1 [1, name=11red,edge=red,
 edge label={node[midway,right, red]{$t$}} 
				[1, name=12q3t5] [0,name=12q4t6]]]
				[0,name=P105]]]]
		 ]]] ]  %closes branches left of C
   [0, name=C
[1, name=47 [1 [1, name=6q6t2] [0, name=6q7t4]]]
[0, name=48 [1 [1 [1 [1,name=8q5t3] [0, name=8q6t5] ]]
	    	[0, name=68 [1 [1 [1 [1, name=10q4t4] [0, name=10q5t6]]]
				[0, name=88 [1
[1 [1, name=112red,edge=red, edge label={node[midway,right, red]{$t^2$}} 
	[1, name=12q4t3] [0,name=12q5t5]]]
[0 [\color{mygreen}{\fbox{1}}, name=A2 ,edge=red, edge label={node[midway,right, red]{$t$}} 
		[1 [1 [1, name=14q3t5] [0, name=14q4t6]]]
			[0 [\color{blue}{\fbox{1}}, name=P0152 [1 [1, name=15red,edge=red,
 edge label={node[midway,right, red]{t}} 
				[1, name=16q3t5] [0,name=16q4t6]]]
				[0,name=P1052]]]] ]
]] ]
]]]]]]
] 
\node at (A) [left] { ${\color{mygreen} A=}$\; };
\node at (A2) [left]  { ${\color{mygreen} A=}$\; };
{\scalefont{1.4}
\draw[->, red] (P105) .. controls +(south east:1cm) and +(east:2cm) .. 
node[near start,right, red]{$\;1$} (P015);
\draw[->, red] (P1052) .. controls +(south east:1cm) and +(east:2cm) .. 
node[near start,right, red]{$\;1$} (P0152);
\draw[->] (root) .. controls +(south east:2cm) and +(east:2cm) .. 
node[near start,right]{\quad\; $q$} (root);
%%\node at (0011) [below] {\, $q^2$};
\node at (P015) [left] { ${\color{blue} (01)^5=}$\;};
\node at (P0152) [left] { ${\color{blue} (01)^5=}$\;};
%%\node at (C) [left] { ${\color{blue}C}$ \,};
\node at (4q6) [below] {\, $q^6$};
\node at (4q7t3) [below] {\, $q^7 t^3$};
\node at (4q7t2) [below] {\, $q^7 t^2$};
\node at (4q8t4) [below] {\, $q^8 t^4$};
\node at (6q5t) [below] {\, $q^5 t$};
\node at (6q6t4) [below] {\, $q^6 t^4$};
\node at (6q6t2) [below] {\, $q^6 t^2$};
\node at (6q7t4) [below] {\, $q^7 t^4$};
%\node at (6q6t2) [below] {\, $q^6 t^2$};
%\node at (6q7t4) [below] {\, $q^7 t^4$};
\node at (8q4t3) [below] {\, $q^4 t^3$};
\node at (8q5t5) [below] {\, $q^5 t^5$};
\node at (8q5t3) [below] {\, $q^5 t^3$};
\node at (8q6t5) [below] {\, $q^6 t^5$};
\node at (10q3t5) [below] {\, $q^3 t^5$};
\node at (10q4t6) [below] {\, $q^4 t^6$};
\node at (10q4t4) [below] {\, $q^4 t^4$};
\node at (10q5t6) [below] {\, $q^5 t^6$};
\node at (12q3t5) [below] {\, $q^3 t^5$};
\node at (12q4t6) [below] {\, $q^4 t^6$};
\node at (12q4t3) [below] {\, $q^4 t^3$};
\node at (12q5t5) [below] {\, $q^5 t^5$};
\node at (14q3t5) [below] {\, $q^3 t^5$};
\node at (14q4t6) [below] {\, $q^4 t^6$};
\node at (16q3t5) [below] {\, $q^3 t^5$};
\node at (16q4t6) [below] {\, $q^4 t^6$};
} %scalefont
\end{forest}



%%%


} %scalefont



